Scale setting for $\mathcal{N} = 1$ SUSY Yang-Mills at large-$N$ through volume-reduced twisted matrix model

$\mathcal{N}=1$ SUSY Yang-Mills theory is an appealing theoretical framework that has been studied in the literature using different methods, including standard lattice simulations. Among these, the volume-reduced twisted Eguchi-Kawai model, endowed with one adjoint Majorana fermion, could play an important role in studying its large-$N$ limit via the Curci-Veneziano prescription. In this talk, we present our results on the analysis of the scale of the theory, performed via different methods based on purely gluonic observables as well as (quenched) fundamental mesons in the chiral limit. These lattice results will be used as a scale setting for the analysis of the spectrum of the theory.

==> PLOT/aoft0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pietro/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pietro/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pietro/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.856600in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092804in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{1.092804in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092804in}{0.669981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092804in,y=0.572758in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139355in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{2.139355in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139355in}{0.669981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139355in,y=0.572758in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185906in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185906in}{0.669981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185906in,y=0.572758in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232457in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232457in}{0.669981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232457in,y=0.572758in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279007in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{5.279007in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279007in}{0.669981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.279007in,y=0.572758in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553300in,y=0.382790in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{2\kappa_a}-\frac{1}{2\kappa_c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.934313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856600in}{0.934313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450133in,y=0.881552in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.712819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856600in}{1.712819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450133in,y=1.660057in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{2.491325in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.491325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856600in}{2.491325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450133in,y=2.438563in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{3.269830in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.269830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856600in}{3.269830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450133in,y=3.217069in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{4.048336in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.048336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856600in}{4.048336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450133in,y=3.995575in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394577in,y=2.659990in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{a}{\sqrt{8t_0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345494in}{3.454254in}}%
\pgfpathlineto{\pgfqpoint{1.345494in}{3.479525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270067in}{3.148622in}}%
\pgfpathlineto{\pgfqpoint{1.270067in}{3.175336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225768in}{2.887797in}}%
\pgfpathlineto{\pgfqpoint{1.225768in}{2.917859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167786in}{2.516799in}}%
\pgfpathlineto{\pgfqpoint{1.167786in}{2.551751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111005in}{1.803781in}}%
\pgfpathlineto{\pgfqpoint{1.111005in}{1.874539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004845in}{4.441606in}}%
\pgfpathlineto{\pgfqpoint{6.004845in}{4.469090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053436in}{4.385986in}}%
\pgfpathlineto{\pgfqpoint{5.053436in}{4.411906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260594in}{4.304382in}}%
\pgfpathlineto{\pgfqpoint{4.260594in}{4.331498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589728in}{4.189690in}}%
\pgfpathlineto{\pgfqpoint{3.589728in}{4.212679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014700in}{4.029855in}}%
\pgfpathlineto{\pgfqpoint{3.014700in}{4.056346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291278in}{3.729759in}}%
\pgfpathlineto{\pgfqpoint{2.291278in}{3.757021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080280in}{3.586640in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{3.620738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519628in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{1.519628in}{2.977786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435398in}{2.735238in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{2.768858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353509in}{2.592378in}}%
\pgfpathlineto{\pgfqpoint{1.353509in}{2.624085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273862in}{2.295332in}}%
\pgfpathlineto{\pgfqpoint{1.273862in}{2.342260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196369in}{1.895866in}}%
\pgfpathlineto{\pgfqpoint{1.196369in}{1.957400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120942in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{1.120942in}{1.520924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879486in}{3.186832in}}%
\pgfpathlineto{\pgfqpoint{5.879486in}{3.222455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928077in}{3.181453in}}%
\pgfpathlineto{\pgfqpoint{4.928077in}{3.212092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135235in}{3.139824in}}%
\pgfpathlineto{\pgfqpoint{4.135235in}{3.180297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889341in}{2.967951in}}%
\pgfpathlineto{\pgfqpoint{2.889341in}{2.998047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390984in}{2.838318in}}%
\pgfpathlineto{\pgfqpoint{2.390984in}{2.881052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165919in}{2.742515in}}%
\pgfpathlineto{\pgfqpoint{2.165919in}{2.779240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954921in}{2.661986in}}%
\pgfpathlineto{\pgfqpoint{1.954921in}{2.701299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394269in}{1.960987in}}%
\pgfpathlineto{\pgfqpoint{1.394269in}{2.168712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360290in}{1.937961in}}%
\pgfpathlineto{\pgfqpoint{1.360290in}{2.004681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293477in}{1.744307in}}%
\pgfpathlineto{\pgfqpoint{1.293477in}{1.845478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228150in}{1.573180in}}%
\pgfpathlineto{\pgfqpoint{1.228150in}{1.645253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164258in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{1.164258in}{1.429237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101755in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{1.101755in}{1.601717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345494in}{3.466889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270067in}{3.161979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225768in}{2.902828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167786in}{2.534275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111005in}{1.839160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.004845in}{4.455348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053436in}{4.398946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260594in}{4.317940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589728in}{4.201184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014700in}{4.043100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291278in}{3.743390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080280in}{3.603689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519628in}{2.961635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435398in}{2.752048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353509in}{2.608232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273862in}{2.318796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196369in}{1.926633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120942in}{1.503336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.856600in}{0.669981in}}{\pgfqpoint{5.393400in}{3.980019in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879486in}{3.204644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928077in}{3.196773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135235in}{3.160061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889341in}{2.982999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390984in}{2.859685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165919in}{2.760877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954921in}{2.681642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394269in}{2.064850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360290in}{1.971321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293477in}{1.794892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228150in}{1.609217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164258in}{1.284029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101755in}{1.226304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{0.856600in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.669981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856600in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953822in}{3.927317in}}%
\pgfpathlineto{\pgfqpoint{1.889971in}{3.927317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917749in}{3.927317in}}{\pgfqpoint{1.917749in}{3.955095in}}%
\pgfpathlineto{\pgfqpoint{1.917749in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917749in}{4.580556in}}{\pgfqpoint{1.889971in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{0.953822in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.926044in}{4.580556in}}{\pgfqpoint{0.926044in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{3.955095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.926044in}{3.927317in}}{\pgfqpoint{0.953822in}{3.927317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120489in}{4.398644in}}%
\pgfpathlineto{\pgfqpoint{1.120489in}{4.537533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120489in}{4.468088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370489in,y=4.419477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120489in}{4.194786in}}%
\pgfpathlineto{\pgfqpoint{1.120489in}{4.333675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120489in}{4.264231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370489in,y=4.215620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120489in}{3.990929in}}%
\pgfpathlineto{\pgfqpoint{1.120489in}{4.129818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120489in}{4.060374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370489in,y=4.011762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.36\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PLOT/ast1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984325in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.984325in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984325in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984325in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943196in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.943196in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943196in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943196in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902067in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.902067in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902067in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902067in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860937in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.860937in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860937in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860937in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{8t_1} m_{pcac}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.982239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.982239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=0.929477in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.580550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.580550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.527789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.178862in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.178862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.178862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.126100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.777173in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.777173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.777173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.724411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.375484in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.375484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.375484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.322723in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.973796in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.973796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.973796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.921034in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337977in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{a}{\sqrt{8t_1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653306in}{4.010599in}}%
\pgfpathlineto{\pgfqpoint{3.713554in}{4.010599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164730in}{3.568634in}}%
\pgfpathlineto{\pgfqpoint{3.205598in}{3.568634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730978in}{3.242992in}}%
\pgfpathlineto{\pgfqpoint{2.770633in}{3.242992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177922in}{2.743211in}}%
\pgfpathlineto{\pgfqpoint{2.213060in}{2.743211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327945in}{1.984331in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.984331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683430in}{3.998567in}}%
\pgfpathlineto{\pgfqpoint{3.683430in}{4.022630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185164in}{3.554932in}}%
\pgfpathlineto{\pgfqpoint{3.185164in}{3.582335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750805in}{3.229391in}}%
\pgfpathlineto{\pgfqpoint{2.750805in}{3.256594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195491in}{2.728855in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{2.757568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337573in}{1.960413in}}%
\pgfpathlineto{\pgfqpoint{1.337573in}{2.008250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218124in}{2.977507in}}%
\pgfpathlineto{\pgfqpoint{5.328683in}{2.977507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449455in}{2.766169in}}%
\pgfpathlineto{\pgfqpoint{4.549059in}{2.766169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651543in}{2.444141in}}%
\pgfpathlineto{\pgfqpoint{3.758772in}{2.444141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853617in}{2.038530in}}%
\pgfpathlineto{\pgfqpoint{2.927927in}{2.038530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628600in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{1.679101in}{1.537684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273404in}{2.963795in}}%
\pgfpathlineto{\pgfqpoint{5.273404in}{2.991219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499257in}{2.752689in}}%
\pgfpathlineto{\pgfqpoint{4.499257in}{2.779649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705157in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{3.705157in}{2.460832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890772in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{2.890772in}{2.055397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653850in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{1.653850in}{1.563103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419156in}{1.956314in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.956314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506663in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{4.662828in}{1.763785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694847in}{1.555380in}}%
\pgfpathlineto{\pgfqpoint{3.783144in}{1.555380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540426in}{1.318766in}}%
\pgfpathlineto{\pgfqpoint{2.650969in}{1.318766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165689in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.259163in}{0.947585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476851in}{1.930923in}}%
\pgfpathlineto{\pgfqpoint{5.476851in}{1.981705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584745in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{4.584745in}{1.796972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738996in}{1.531758in}}%
\pgfpathlineto{\pgfqpoint{3.738996in}{1.579002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595698in}{1.272243in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{1.365289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.212426in}{1.199171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.706294in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.750243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.353400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.904031in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.940145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.021037in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.172792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.347508in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.489422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.098214in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.217669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.675297in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.789681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.728268in}}%
\pgfpathlineto{\pgfqpoint{3.729470in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.729470in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{5.321195in}{3.055067in}}%
\pgfpathlineto{\pgfqpoint{5.321195in}{3.055067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{5.522558in}{1.978277in}}%
\pgfpathlineto{\pgfqpoint{5.522558in}{1.978277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683430in}{4.010599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185164in}{3.568634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750805in}{3.242992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195491in}{2.743211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337573in}{1.984331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273404in}{2.977507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499257in}{2.766169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705157in}{2.444141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890772in}{2.038530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653850in}{1.537684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476851in}{1.956314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584745in}{1.763785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738996in}{1.555380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595698in}{1.318766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212426in}{0.947585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.728268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.297789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.922088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.096915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.418465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.157942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.732489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657184in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.630619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.658397in}}{\pgfqpoint{5.662778in}{1.658397in}}%
\pgfpathlineto{\pgfqpoint{4.657184in}{1.658397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629407in}{1.658397in}}{\pgfqpoint{4.629407in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{4.629407in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629407in}{0.597444in}}{\pgfqpoint{4.657184in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.875862in,y=1.497319in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ali et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{1.272628in}}%
\pgfpathlineto{\pgfqpoint{4.823851in}{1.411517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823851in}{1.342073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073851in,y=1.293461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{1.068771in}}%
\pgfpathlineto{\pgfqpoint{4.823851in}{1.207660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823851in}{1.138215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073851in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.303\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{0.864914in}}%
\pgfpathlineto{\pgfqpoint{4.823851in}{1.003803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823851in}{0.934358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073851in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.306\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{4.823851in}{0.799945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823851in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073851in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.311\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726629in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.501317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.501317in}}{\pgfqpoint{5.690556in}{3.529095in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.726629in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698851in}{4.154556in}}{\pgfqpoint{4.698851in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.698851in}{3.529095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698851in}{3.501317in}}{\pgfqpoint{4.726629in}{3.501317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{4.962740in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893296in}{3.972644in}}%
\pgfpathlineto{\pgfqpoint{4.893296in}{4.111533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893296in}{4.042088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143296in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{4.962740in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893296in}{3.768786in}}%
\pgfpathlineto{\pgfqpoint{4.893296in}{3.907675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893296in}{3.838231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143296in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823851in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{4.962740in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893296in}{3.564929in}}%
\pgfpathlineto{\pgfqpoint{4.893296in}{3.703818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893296in}{3.634374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.143296in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.36\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PLOT/aw0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.744231in}{4.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994493in,y=0.489556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958300in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{1.958300in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958300in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958300in,y=0.489556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922107in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{2.922107in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922107in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922107in,y=0.489556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885914in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{3.885914in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885914in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885914in,y=0.489556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849720in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{4.849720in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849720in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849720in,y=0.489556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813527in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{5.813527in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813527in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813527in,y=0.489556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497115in,y=0.299587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_0 m_{PCAC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{0.984312in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.984312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{0.984312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426129in, y=0.931551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.603560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{1.603560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426129in, y=1.550798in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.222808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{2.222808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426129in, y=2.170046in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{2.842055in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.842055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{2.842055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426129in, y=2.789294in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{3.461303in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.461303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{3.461303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426129in, y=3.408541in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{4.080550in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.080550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{4.080550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426129in, y=4.027789in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370573in,y=2.618389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{a}{w_0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244221in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{4.285447in}{3.435954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537366in}{3.049938in}}%
\pgfpathlineto{\pgfqpoint{3.592451in}{3.049938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107576in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.150584in}{2.765520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390226in}{2.329006in}}%
\pgfpathlineto{\pgfqpoint{2.445244in}{2.329006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394807in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{1.439529in}{1.666194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264834in}{3.412835in}}%
\pgfpathlineto{\pgfqpoint{4.264834in}{3.459073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564909in}{3.035911in}}%
\pgfpathlineto{\pgfqpoint{3.564909in}{3.063965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129080in}{2.744902in}}%
\pgfpathlineto{\pgfqpoint{3.129080in}{2.786137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417735in}{2.309901in}}%
\pgfpathlineto{\pgfqpoint{2.417735in}{2.348112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417168in}{1.642715in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{1.689673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657673in}{2.710920in}}%
\pgfpathlineto{\pgfqpoint{5.771649in}{2.710920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873554in}{2.514598in}}%
\pgfpathlineto{\pgfqpoint{4.966084in}{2.514598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930639in}{2.215451in}}%
\pgfpathlineto{\pgfqpoint{4.032418in}{2.215451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975301in}{1.838658in}}%
\pgfpathlineto{\pgfqpoint{3.051824in}{1.838658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683478in}{1.373398in}}%
\pgfpathlineto{\pgfqpoint{1.720973in}{1.373398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714661in}{2.684380in}}%
\pgfpathlineto{\pgfqpoint{5.714661in}{2.737460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919819in}{2.496824in}}%
\pgfpathlineto{\pgfqpoint{4.919819in}{2.532371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981528in}{2.190621in}}%
\pgfpathlineto{\pgfqpoint{3.981528in}{2.240280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013563in}{1.815951in}}%
\pgfpathlineto{\pgfqpoint{3.013563in}{1.861365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702225in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{1.702225in}{1.400248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737962in}{1.878271in}}%
\pgfpathlineto{\pgfqpoint{5.999738in}{1.878271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926935in}{1.689133in}}%
\pgfpathlineto{\pgfqpoint{5.206515in}{1.689133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068819in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{4.306453in}{1.484400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698835in}{1.251954in}}%
\pgfpathlineto{\pgfqpoint{2.866582in}{1.251954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868850in}{1.823676in}}%
\pgfpathlineto{\pgfqpoint{5.868850in}{1.932865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066725in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{5.066725in}{1.752812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187636in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{4.187636in}{1.538560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782708in}{1.189616in}}%
\pgfpathlineto{\pgfqpoint{2.782708in}{1.314293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{1.187687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.396730in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{1.451782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{0.940991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{2.741462in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{2.794561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{2.108700in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{2.188892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.881493in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{1.940544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.486510in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{1.558912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{2.819286in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{2.819286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.424256in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{4.465308in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{4.465308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{0.771470in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{2.002873in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{2.002873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{0.877313in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{1.855064in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{1.855064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{1.635727in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{3.904762in}}%
\pgfpathlineto{\pgfqpoint{5.861718in}{3.904762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994493in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{0.994493in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264834in}{3.435954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564909in}{3.049938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129080in}{2.765520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417735in}{2.329006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417168in}{1.666194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714661in}{2.710920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919819in}{2.514598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981528in}{2.215451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013563in}{1.838658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702225in}{1.373398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868850in}{1.878271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066725in}{1.689133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187636in}{1.484400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782708in}{1.251954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{1.142465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{1.424256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{0.877313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{2.768011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{2.148796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{1.911018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744231in}{0.586778in}}{\pgfqpoint{5.505769in}{4.063222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994493in}{1.522711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{0.744231in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{0.586778in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.586778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744231in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119011in}{3.519603in}}%
\pgfpathlineto{\pgfqpoint{3.124605in}{3.519603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.152382in}{3.519603in}}{\pgfqpoint{3.152382in}{3.547381in}}%
\pgfpathlineto{\pgfqpoint{3.152382in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.152382in}{4.580556in}}{\pgfqpoint{3.124605in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{2.119011in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091233in}{4.580556in}}{\pgfqpoint{2.091233in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{3.547381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091233in}{3.519603in}}{\pgfqpoint{2.119011in}{3.519603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337689in,y=4.419477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ali et al.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285678in}{4.194786in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{4.333675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285678in}{4.264231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535678in,y=4.215620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285678in}{3.990929in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{4.129818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285678in}{4.060374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535678in,y=4.011762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.303\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285678in}{3.787072in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{3.925961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285678in}{3.856516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535678in,y=3.807905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.306\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285678in}{3.583215in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{3.722104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285678in}{3.652659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535678in,y=3.604048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.311\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841453in}{3.277964in}}%
\pgfpathlineto{\pgfqpoint{1.979321in}{3.277964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007098in}{3.277964in}}{\pgfqpoint{2.007098in}{3.305742in}}%
\pgfpathlineto{\pgfqpoint{2.007098in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.007098in}{4.580556in}}{\pgfqpoint{1.979321in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{0.841453in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.813675in}{4.580556in}}{\pgfqpoint{0.813675in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{0.813675in}{3.305742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.813675in}{3.277964in}}{\pgfqpoint{0.841453in}{3.277964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869231in}{4.455494in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{4.455494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258119in,y=4.406883in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \chi^2=\)0.907}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869231in}{4.239043in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{4.239043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258119in,y=4.190432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \chi^2=\)0.903}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869231in}{4.022592in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{4.022592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258119in,y=3.973981in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \chi^2=\)0.270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938675in}{3.818735in}}%
\pgfpathlineto{\pgfqpoint{1.077564in}{3.818735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008119in}{3.749291in}}%
\pgfpathlineto{\pgfqpoint{1.008119in}{3.888180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008119in}{3.818735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258119in,y=3.770124in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938675in}{3.614878in}}%
\pgfpathlineto{\pgfqpoint{1.077564in}{3.614878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008119in}{3.545433in}}%
\pgfpathlineto{\pgfqpoint{1.008119in}{3.684322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008119in}{3.614878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258119in,y=3.566267in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938675in}{3.411021in}}%
\pgfpathlineto{\pgfqpoint{1.077564in}{3.411021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008119in}{3.341576in}}%
\pgfpathlineto{\pgfqpoint{1.008119in}{3.480465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008119in}{3.411021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258119in,y=3.362410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.36\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PLOT/example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{0.852118in}{4.426667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.678308in}{0.864030in}}{\pgfqpoint{4.069440in}{4.257017in}}{%
\pgfpathmoveto{\pgfqpoint{4.069440in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.872519in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.883839in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.889499in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.895158in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.897988in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.903648in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.909307in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.912137in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.929116in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.943266in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.948925in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.957415in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.960245in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.965904in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.968734in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.974394in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.982884in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.991373in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.008352in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.019672in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.045140in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.050800in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.053630in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.056460in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.059289in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.067779in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.070609in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.081928in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.087588in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.096077in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.098907in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.104567in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.110227in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.115886in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.135695in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.138525in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.144185in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.155504in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.161164in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.169653in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.172483in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.175313in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.183803in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.186633in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.189462in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.203612in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.209271in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.212101in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.229080in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.231910in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.234740in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.240400in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.251719in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.254549in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.268698in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.271528in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.277188in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.280018in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.294167in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.296997in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.311146in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.316806in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.319635in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.328125in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.330955in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.333785in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.347934in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.350764in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.353594in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.356423in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.362083in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.364913in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.370573in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.384722in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.387552in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.396041in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.418680in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.421510in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.427170in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.429999in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.432829in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.452638in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.461128in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.472447in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.478107in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.480937in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.486596in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.495086in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.497916in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.503576in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.512065in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.517725in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.526214in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.531874in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.534704in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.537534in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.551683in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.565832in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.568662in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.571492in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.574322in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.585641in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.596960in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.605450in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.608280in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.616769in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.619599in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.630919in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.636578in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.639408in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.647898in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.656387in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.659217in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.662047in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.676196in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.679026in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.681856in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.687516in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.696005in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.701665in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.707325in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.718644in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.729963in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.732793in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.735623in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.738453in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.741283in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.744113in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.746942in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.752602in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.755432in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.761092in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.766751in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.769581in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.780901in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.783730in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.786560in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.789390in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.795050in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.797880in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.817689in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.823348in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.826178in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.829008in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.831838in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.834668in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.843157in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.848817in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.851647in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.854477in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.857306in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.860136in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.868626in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.871456in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.874286in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.877115in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.879945in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.882775in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.885605in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.888435in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.894094in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.899754in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.902584in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.908244in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.911074in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.916733in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.925223in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.928053in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.930883in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.936542in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.939372in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.942202in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.956351in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.962011in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.964841in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.967671in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.973330in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.978990in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.981820in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.984650in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.987479in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.993139in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{1.998799in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.001629in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.004459in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.007288in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.010118in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.012948in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.015778in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.021438in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.024267in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.027097in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.029927in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.035587in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.038417in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.041247in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.044076in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.046906in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.049736in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.052566in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.063885in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.066715in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.069545in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.075205in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.078035in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.080864in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.083694in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.086524in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.089354in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.092184in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.095014in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.097844in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.100673in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.103503in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.109163in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.111993in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.117652in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.120482in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.123312in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.126142in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.128972in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.131802in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.137461in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.140291in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.143121in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.145951in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.151611in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.154440in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.157270in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.162930in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.168590in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.171420in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.174249in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.177079in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.182739in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.185569in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.188399in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.191228in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.194058in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.196888in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.199718in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.202548in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.205378in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.208208in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.211037in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.213867in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.216697in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.219527in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.222357in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.225187in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.228017in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.233676in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.239336in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.242166in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.244996in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.247825in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.256315in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.259145in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.261975in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.264805in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.267634in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.270464in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.276124in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.278954in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.281784in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.284613in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.287443in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.290273in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.293103in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.295933in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.298763in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.304422in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.307252in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.312912in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.315742in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.318572in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.321401in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.324231in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.327061in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.329891in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.332721in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.335551in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.341210in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.344040in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.346870in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.349700in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.352530in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.355360in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.361019in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.363849in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.366679in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.369509in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.375169in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.383658in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.386488in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.389318in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.392148in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.394978in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.397807in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.400637in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.403467in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.406297in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.409127in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.411957in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.417616in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.420446in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.423276in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.426106in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.428936in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.431766in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.434595in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.440255in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.443085in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.445915in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.448745in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.451574in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.454404in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.457234in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.462894in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.471383in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.474213in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.479873in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.482703in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.485533in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.488362in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.491192in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.494022in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.496852in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.499682in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.505342in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.508171in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.511001in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.513831in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.516661in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.519491in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.522321in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.525151in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.530810in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.533640in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.536470in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.539300in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.542130in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.544959in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.547789in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.553449in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.556279in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.559109in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.564768in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.567598in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.570428in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.573258in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.576088in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.581747in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.584577in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.587407in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.590237in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.593067in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.595897in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.598727in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.601556in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.604386in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.607216in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.610046in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.612876in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.615706in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.621365in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.624195in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.627025in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.629855in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.632685in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.635515in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.638344in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.641174in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.644004in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.646834in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.649664in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.652494in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.655324in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.658153in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.663813in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.666643in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.669473in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.672303in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.675132in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.677962in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.680792in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.683622in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.686452in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.689282in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.694941in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.697771in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.700601in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.703431in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.709091in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.711920in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.717580in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.723240in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.726070in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.728900in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.731729in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.740219in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.745879in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.748708in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.751538in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.754368in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.757198in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.760028in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.765688in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.774177in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.777007in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.779837in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.785497in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.788326in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.791156in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.793986in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.796816in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.799646in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.802476in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.805305in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.808135in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.810965in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.813795in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.816625in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.819455in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.822285in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.825114in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.827944in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.830774in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.833604in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.836434in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.839264in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.842093in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.844923in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.847753in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.850583in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.853413in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.856243in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.861902in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.864732in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.867562in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.870392in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.873222in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.876052in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.878881in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.881711in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.884541in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.887371in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.890201in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.893031in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.895861in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.898690in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.901520in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.904350in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.907180in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.910010in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.915669in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.918499in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.921329in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.924159in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.926989in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.929819in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.932649in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.935478in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.938308in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.941138in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.943968in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.946798in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.949628in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.952458in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.955287in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.958117in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.960947in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.963777in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.966607in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.969437in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.972266in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.975096in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.980756in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.983586in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.986416in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.989246in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.992075in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.994905in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.997735in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.000565in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.006225in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.009054in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.011884in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.014714in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.017544in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.023204in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.026034in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.028863in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.031693in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.034523in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.037353in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.040183in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.043013in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.045842in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.051502in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.054332in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.057162in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.059992in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.065651in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.068481in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.074141in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.076971in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.079801in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.082631in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.085460in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.088290in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.091120in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.093950in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.096780in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.099610in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.102439in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.105269in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.108099in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.110929in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.116589in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.119419in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.122248in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.127908in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.130738in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.133568in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.136398in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.139227in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.142057in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.144887in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.147717in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.150547in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.153377in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.156207in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.159036in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.164696in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.167526in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.170356in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.173186in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.176015in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.178845in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.181675in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.184505in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.187335in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.190165in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.192995in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.195824in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.201484in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.204314in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.207144in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.209974in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.212804in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.215633in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.218463in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.221293in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.224123in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.226953in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.229783in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.232612in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.235442in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.238272in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.241102in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.243932in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.246762in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.249592in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.252421in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.255251in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.258081in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.260911in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.263741in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.266571in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.269400in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.272230in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.275060in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.277890in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.280720in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.283550in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.286380in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.289209in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.292039in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.294869in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.297699in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.300529in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.303359in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.309018in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.311848in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.314678in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.317508in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.320338in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.323168in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.325997in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.328827in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.331657in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.334487in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.337317in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.340147in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.342976in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.345806in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.348636in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.351466in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.354296in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.357126in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.362785in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.365615in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.368445in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.371275in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.374105in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.376935in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.379765in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.382594in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.385424in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.391084in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.393914in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.396744in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.399573in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.402403in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.405233in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.410893in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.413723in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.416553in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.422212in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.425042in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.427872in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.430702in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.433532in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.436361in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.439191in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.442021in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.444851in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.447681in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.450511in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.453341in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.456170in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.459000in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.461830in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.464660in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.467490in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.470320in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.473149in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.475979in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.478809in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.484469in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.487299in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.490129in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.492958in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.495788in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.498618in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.501448in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.504278in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.507108in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.509938in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.512767in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.515597in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.518427in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.521257in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.524087in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.526917in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.529746in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.532576in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.535406in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.538236in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.541066in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.543896in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.546726in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.549555in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.552385in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.555215in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.558045in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.560875in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.563705in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.566534in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.569364in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.572194in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.575024in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.577854in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.580684in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.583514in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.586343in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.589173in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.592003in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.594833in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.597663in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.600493in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.603322in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.606152in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.608982in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.611812in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.614642in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.617472in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.620302in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.623131in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.625961in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.628791in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.631621in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.634451in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.637281in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.640111in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.642940in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.645770in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.648600in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.651430in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.654260in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.657090in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.659919in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.662749in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.665579in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.671239in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.674069in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.676899in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.679728in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.682558in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.685388in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.688218in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.696707in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.699537in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.702367in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.705197in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.710857in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.713687in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.716516in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.719346in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.722176in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.725006in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.727836in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.730666in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.733495in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.736325in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.739155in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.741985in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.744815in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.747645in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.750475in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.753304in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.756134in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.758964in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.761794in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.764624in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.767454in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.770283in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.773113in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.775943in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.778773in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.781603in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.787263in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.790092in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.792922in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.795752in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.798582in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.801412in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.807072in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.809901in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.812731in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.815561in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.818391in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.821221in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.824051in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.826880in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.829710in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.832540in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.835370in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.838200in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.841030in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.843860in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.846689in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.849519in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.852349in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.855179in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.858009in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.860839in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.863668in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.866498in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.869328in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.872158in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.874988in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.877818in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.880648in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.883477in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.886307in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.889137in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.891967in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.894797in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.900456in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.903286in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.906116in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.908946in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.911776in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.914606in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.917436in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.920265in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.923095in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.925925in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.928755in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.931585in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.934415in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.937245in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.940074in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.945734in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.948564in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.951394in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.954224in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.957053in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.959883in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.962713in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.965543in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.971203in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.974033in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.976862in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.979692in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.982522in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.985352in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.988182in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.991012in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.993841in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.996671in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{3.999501in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.005161in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.007991in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.010821in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.013650in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.016480in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.019310in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.022140in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.024970in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.027800in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.030629in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.033459in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.036289in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.039119in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.041949in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.044779in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.047609in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.050438in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.056098in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.058928in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.061758in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.064588in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.067418in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.070247in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.073077in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.075907in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.078737in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.081567in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.084397in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.087226in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.090056in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.092886in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.095716in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.098546in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.101376in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.104206in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.107035in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.109865in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.112695in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.115525in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.118355in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.121185in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.124014in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.126844in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.129674in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.132504in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.135334in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.138164in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.140994in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.143823in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.146653in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.149483in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.152313in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.157973in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.160802in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.163632in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.166462in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.169292in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.172122in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.174952in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.177782in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.180611in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.183441in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.186271in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.189101in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.191931in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.194761in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.197590in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.200420in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.203250in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.206080in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.208910in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.211740in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.214570in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.217399in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.220229in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.223059in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.225889in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.231549in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.234379in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.237208in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.240038in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.242868in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.245698in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.248528in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.251358in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.254187in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{4.257017in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.257017in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.257017in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.254187in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.251358in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.248528in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.245698in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.242868in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.240038in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.237208in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.234379in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.231549in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.228719in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.225889in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.223059in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.220229in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.217399in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.214570in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.211740in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.208910in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.206080in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.203250in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.200420in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.197590in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.194761in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.191931in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.189101in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.186271in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.183441in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.180611in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.177782in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.174952in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.172122in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.169292in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.166462in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.163632in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.160802in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.157973in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.155143in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.152313in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.149483in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.146653in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.143823in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.140994in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.138164in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.135334in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.132504in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.129674in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.126844in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.124014in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.121185in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.118355in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.115525in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.112695in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.109865in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.107035in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.104206in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.101376in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.098546in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.095716in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.092886in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.090056in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.087226in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.084397in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.081567in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.078737in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.075907in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.073077in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.070247in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.067418in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.064588in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.061758in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.058928in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.056098in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.053268in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.050438in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.047609in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.044779in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.041949in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.039119in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.036289in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.033459in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.030629in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.027800in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.024970in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.022140in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.019310in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.016480in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.013650in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.010821in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.007991in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.005161in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{4.002331in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.999501in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.996671in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.993841in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.991012in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.988182in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.985352in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.982522in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.979692in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.976862in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.974033in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.971203in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.968373in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.965543in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.962713in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.959883in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.957053in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.954224in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.951394in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.948564in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.945734in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.942904in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.940074in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.937245in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.934415in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.931585in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.928755in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.925925in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.923095in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.920265in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.917436in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.914606in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.911776in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.908946in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.906116in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.903286in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.900456in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.894797in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.891967in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.889137in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.886307in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.883477in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.880648in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.877818in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.874988in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.872158in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.869328in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.866498in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.863668in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.860839in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.858009in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.855179in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.852349in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.849519in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.846689in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.843860in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.841030in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.838200in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.835370in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.832540in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.829710in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.826880in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.824051in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.821221in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.818391in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.815561in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.812731in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.809901in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.807072in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.804242in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.801412in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.798582in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.795752in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.792922in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.790092in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.787263in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.784433in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.781603in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.778773in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.775943in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.773113in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.770283in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.767454in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.764624in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.761794in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.758964in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.756134in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.753304in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.750475in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.747645in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.744815in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.741985in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.739155in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.736325in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.733495in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.730666in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.727836in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.725006in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.722176in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.719346in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.716516in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.713687in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.710857in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.708027in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.705197in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.702367in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.699537in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.696707in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.691048in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.688218in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.685388in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.682558in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.679728in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.676899in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.674069in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.671239in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.668409in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.665579in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.662749in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.659919in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.657090in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.654260in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.651430in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.648600in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.645770in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.642940in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.640111in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.637281in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.634451in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.631621in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.628791in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.625961in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.623131in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.620302in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.617472in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.614642in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.611812in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.608982in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.606152in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.603322in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.600493in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.597663in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.594833in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.592003in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.589173in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.586343in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.583514in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.580684in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.577854in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.575024in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.572194in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.569364in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.566534in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.563705in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.560875in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.558045in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.555215in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.552385in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.549555in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.546726in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.543896in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.541066in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.538236in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.535406in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.532576in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.529746in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.526917in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.524087in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.521257in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.518427in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.515597in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.512767in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.509938in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.507108in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.504278in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.501448in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.498618in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.495788in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.492958in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.490129in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.487299in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.484469in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.478809in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.475979in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.473149in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.470320in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.467490in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.464660in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.461830in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.459000in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.456170in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.453341in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.450511in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.447681in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.444851in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.442021in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.439191in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.436361in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.433532in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.430702in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.427872in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.425042in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.422212in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.416553in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.413723in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.410893in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.405233in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.402403in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.399573in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.396744in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.393914in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.391084in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.388254in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.385424in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.382594in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.379765in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.376935in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.374105in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.371275in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.368445in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.365615in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.362785in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.359956in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.357126in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.354296in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.351466in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.348636in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.345806in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.342976in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.340147in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.337317in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.334487in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.331657in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.328827in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.325997in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.323168in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.320338in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.317508in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.314678in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.311848in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.309018in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.303359in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.300529in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.297699in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.294869in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.292039in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.289209in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.286380in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.283550in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.280720in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.277890in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.275060in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.272230in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.269400in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.266571in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.263741in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.260911in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.258081in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.255251in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.252421in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.249592in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.246762in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.243932in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.241102in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.238272in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.235442in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.232612in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.229783in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.226953in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.224123in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.221293in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.218463in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.215633in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.212804in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.209974in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.207144in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.204314in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.201484in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.198654in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.195824in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.192995in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.190165in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.187335in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.184505in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.181675in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.178845in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.176015in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.173186in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.170356in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.167526in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.164696in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.159036in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.156207in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.153377in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.150547in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.147717in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.144887in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.142057in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.139227in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.136398in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.133568in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.130738in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.127908in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.125078in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.122248in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.119419in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.116589in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.110929in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.108099in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.105269in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.102439in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.099610in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.096780in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.093950in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.091120in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.088290in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.085460in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.082631in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.079801in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.076971in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.074141in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.071311in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.068481in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.065651in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.059992in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.057162in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.054332in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.051502in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.048672in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.045842in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.043013in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.040183in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.037353in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.034523in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.031693in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.028863in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.026034in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.023204in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.017544in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.014714in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.011884in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.009054in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.006225in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.003395in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{3.000565in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.997735in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.994905in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.992075in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.989246in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.986416in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.983586in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.980756in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.975096in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.972266in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.969437in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.966607in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.963777in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.960947in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.958117in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.955287in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.952458in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.949628in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.946798in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.943968in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.941138in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.938308in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.935478in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.932649in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.929819in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.926989in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.924159in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.921329in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.918499in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.915669in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.912840in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.910010in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.907180in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.904350in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.901520in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.898690in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.895861in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.893031in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.890201in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.887371in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.884541in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.881711in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.878881in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.876052in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.873222in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.870392in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.867562in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.864732in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.861902in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.859073in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.856243in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.853413in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.850583in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.847753in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.844923in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.842093in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.839264in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.836434in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.833604in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.830774in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.827944in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.825114in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.822285in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.819455in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.816625in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.813795in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.810965in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.808135in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.805305in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.802476in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.799646in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.796816in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.793986in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.791156in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.788326in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.785497in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.779837in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.777007in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.774177in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.771347in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.768517in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.765688in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.760028in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.757198in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.754368in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.751538in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.748708in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.745879in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.743049in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.740219in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.734559in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.731729in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.728900in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.726070in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.723240in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.717580in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.714750in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.711920in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.709091in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.703431in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.700601in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.697771in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.694941in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.689282in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.686452in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.683622in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.680792in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.677962in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.675132in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.672303in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.669473in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.666643in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.663813in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.660983in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.658153in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.655324in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.652494in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.649664in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.646834in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.644004in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.641174in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.638344in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.635515in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.632685in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.629855in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.627025in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.624195in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.621365in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.618535in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.615706in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.612876in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.610046in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.607216in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.604386in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.601556in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.598727in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.595897in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.593067in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.590237in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.587407in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.584577in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.581747in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.576088in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.573258in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.570428in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.567598in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.564768in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.559109in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.556279in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.553449in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.547789in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.544959in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.542130in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.539300in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.536470in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.533640in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.530810in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.525151in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.522321in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.519491in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.516661in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.513831in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.511001in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.508171in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.505342in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.499682in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.496852in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.494022in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.491192in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.488362in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.485533in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.482703in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.479873in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.474213in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.471383in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.468554in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.462894in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.460064in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.457234in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.454404in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.451574in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.448745in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.445915in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.443085in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.440255in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.434595in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.431766in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.428936in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.426106in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.423276in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.420446in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.417616in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.411957in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.409127in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.406297in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.403467in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.400637in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.397807in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.394978in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.392148in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.389318in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.386488in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.383658in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.375169in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.369509in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.366679in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.363849in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.361019in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.355360in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.352530in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.349700in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.346870in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.344040in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.341210in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.335551in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.332721in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.329891in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.327061in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.324231in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.321401in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.318572in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.315742in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.312912in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.310082in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.307252in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.304422in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.301593in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.298763in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.295933in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.293103in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.290273in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.287443in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.284613in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.281784in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.278954in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.276124in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.270464in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.267634in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.264805in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.261975in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.259145in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.256315in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.253485in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.250655in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.247825in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.244996in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.242166in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.239336in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.233676in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.228017in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.225187in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.222357in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.219527in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.216697in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.213867in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.211037in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.208208in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.205378in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.202548in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.199718in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.196888in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.194058in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.191228in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.188399in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.185569in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.182739in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.177079in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.174249in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.171420in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.168590in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.162930in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.160100in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.157270in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.154440in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.151611in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.145951in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.143121in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.140291in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.137461in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.134632in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.131802in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.128972in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.126142in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.123312in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.120482in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.117652in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.111993in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.109163in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.103503in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.100673in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.097844in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.095014in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.092184in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.089354in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.086524in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.083694in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.080864in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.078035in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.075205in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.069545in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.066715in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.063885in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.058226in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.052566in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.049736in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.046906in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.044076in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.041247in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.038417in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.035587in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.032757in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.029927in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.027097in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.024267in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.021438in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.018608in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.015778in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.012948in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.010118in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.007288in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.004459in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{2.001629in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.998799in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.993139in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.987479in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.984650in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.981820in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.978990in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.973330in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.970500in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.967671in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.964841in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.962011in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.959181in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.956351in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.953521in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.950691in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.947862in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.942202in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.939372in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.936542in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.930883in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.928053in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.925223in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.916733in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.913903in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.911074in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.908244in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.905414in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.902584in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.899754in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.894094in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.888435in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.885605in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.882775in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.879945in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.877115in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.874286in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.871456in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.868626in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.865796in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.862966in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.860136in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.857306in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.854477in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.851647in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.848817in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.845987in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.843157in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.840327in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.834668in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.831838in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.829008in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.826178in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.823348in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.817689in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.812029in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.806369in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.797880in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.795050in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.789390in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.786560in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.783730in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.780901in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.775241in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.769581in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.766751in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.763921in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.761092in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.758262in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.755432in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.752602in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.746942in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.744113in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.741283in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.738453in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.735623in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.732793in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.729963in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.721474in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.718644in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.715814in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.707325in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.701665in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.698835in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.696005in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.687516in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.681856in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.679026in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.676196in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.662047in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.659217in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.656387in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.650728in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.647898in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.639408in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.636578in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.633748in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.630919in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.619599in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.616769in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.608280in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.605450in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.596960in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.594131in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.585641in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.577152in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.574322in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.571492in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.568662in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.565832in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.554513in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.551683in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.548853in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.537534in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.534704in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.531874in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.529044in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.526214in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.517725in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.512065in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.506405in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.503576in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.497916in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.495086in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.492256in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.486596in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.480937in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.478107in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.472447in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.466787in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.461128in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.452638in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.446979in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.441319in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.432829in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.429999in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.427170in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.421510in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.418680in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.407361in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.396041in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.387552in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.384722in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.379062in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.370573in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.367743in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.364913in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.362083in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.359253in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.356423in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.353594in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.350764in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.347934in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.339444in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.333785in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.330955in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.328125in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.322465in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.319635in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.316806in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.311146in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.296997in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.294167in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.282847in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.280018in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.277188in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.271528in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.268698in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.254549in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.251719in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.240400in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.234740in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.231910in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.229080in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.217761in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.212101in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.209271in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.206441in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.203612in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.192292in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.189462in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.186633in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.183803in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.175313in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.172483in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.169653in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.163994in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.161164in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.158334in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.155504in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.149845in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.144185in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.138525in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.135695in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.124376in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.115886in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.110227in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.104567in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.101737in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.098907in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.096077in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.093248in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.090418in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.087588in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.081928in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.079098in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.076269in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.070609in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.067779in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.059289in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.056460in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.053630in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.050800in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.045140in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.022501in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.019672in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.014012in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.008352in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.991373in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.982884in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.974394in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.971564in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.968734in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.965904in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.960245in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.957415in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.954585in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.948925in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.943266in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.937606in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.929116in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.912137in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.909307in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.903648in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.900818in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.897988in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.895158in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.889499in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.883839in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.872519in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.869690in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.866860in}}%
\pgfpathlineto{\pgfqpoint{4.069440in}{0.864030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{1.161469in}}%
\pgfpathlineto{\pgfqpoint{1.196278in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{1.262146in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{1.295080in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{1.360948in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.539792in}}%
\pgfpathlineto{\pgfqpoint{1.426816in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.599387in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.624268in}}%
\pgfpathlineto{\pgfqpoint{1.525618in}{1.646757in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.667362in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{1.704441in}}%
\pgfpathlineto{\pgfqpoint{1.657354in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{1.753519in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.783693in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.798299in}}%
\pgfpathlineto{\pgfqpoint{1.854958in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.826842in}}%
\pgfpathlineto{\pgfqpoint{1.920826in}{1.840861in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.868545in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.882254in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.895897in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.909489in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{1.936565in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{1.950068in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.963558in}}%
\pgfpathlineto{\pgfqpoint{2.250166in}{1.977042in}}%
\pgfpathlineto{\pgfqpoint{2.283100in}{1.990527in}}%
\pgfpathlineto{\pgfqpoint{2.316034in}{2.004018in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{2.017520in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{2.031038in}}%
\pgfpathlineto{\pgfqpoint{2.414836in}{2.044576in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{2.058138in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{2.071729in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{2.085352in}}%
\pgfpathlineto{\pgfqpoint{2.546572in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{2.579506in}{2.112707in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{2.126446in}}%
\pgfpathlineto{\pgfqpoint{2.645374in}{2.140231in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.154063in}}%
\pgfpathlineto{\pgfqpoint{2.711242in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.181885in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{2.195880in}}%
\pgfpathlineto{\pgfqpoint{2.810044in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{2.842978in}{2.224050in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{2.908846in}{2.252480in}}%
\pgfpathlineto{\pgfqpoint{2.941780in}{2.266798in}}%
\pgfpathlineto{\pgfqpoint{2.974714in}{2.281189in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.295655in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.310198in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{2.324820in}}%
\pgfpathlineto{\pgfqpoint{3.106450in}{2.339524in}}%
\pgfpathlineto{\pgfqpoint{3.139384in}{2.354313in}}%
\pgfpathlineto{\pgfqpoint{3.172318in}{2.369187in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{2.384151in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.399205in}}%
\pgfpathlineto{\pgfqpoint{3.271120in}{2.414352in}}%
\pgfpathlineto{\pgfqpoint{3.304054in}{2.429594in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{3.369922in}{2.460373in}}%
\pgfpathlineto{\pgfqpoint{3.402856in}{2.475914in}}%
\pgfpathlineto{\pgfqpoint{3.435790in}{2.491558in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.507307in}}%
\pgfpathlineto{\pgfqpoint{3.501658in}{2.523164in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.539131in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{2.555209in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.571401in}}%
\pgfpathlineto{\pgfqpoint{3.633394in}{2.587708in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{2.604132in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{2.620676in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{2.637340in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{2.654128in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{2.671040in}}%
\pgfpathlineto{\pgfqpoint{3.830998in}{2.688080in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{2.705247in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{2.722546in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{2.739976in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.757540in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{2.775240in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{2.793077in}}%
\pgfpathlineto{\pgfqpoint{4.061536in}{2.811054in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{2.829171in}}%
\pgfpathlineto{\pgfqpoint{4.127404in}{2.847431in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{2.865836in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{2.884387in}}%
\pgfpathlineto{\pgfqpoint{4.226206in}{2.903086in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.921934in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.940933in}}%
\pgfpathlineto{\pgfqpoint{4.325008in}{2.960086in}}%
\pgfpathlineto{\pgfqpoint{4.357942in}{2.979393in}}%
\pgfpathlineto{\pgfqpoint{4.390876in}{2.998857in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{3.018478in}}%
\pgfpathlineto{\pgfqpoint{4.456744in}{3.038259in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{3.058202in}}%
\pgfpathlineto{\pgfqpoint{4.522612in}{3.078307in}}%
\pgfpathlineto{\pgfqpoint{4.555546in}{3.098577in}}%
\pgfpathlineto{\pgfqpoint{4.588480in}{3.119014in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.139618in}}%
\pgfpathlineto{\pgfqpoint{4.654348in}{3.160392in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{3.181338in}}%
\pgfpathlineto{\pgfqpoint{4.720216in}{3.202456in}}%
\pgfpathlineto{\pgfqpoint{4.753150in}{3.223749in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.245218in}}%
\pgfpathlineto{\pgfqpoint{4.819018in}{3.266864in}}%
\pgfpathlineto{\pgfqpoint{4.851952in}{3.288691in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{3.310698in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.332889in}}%
\pgfpathlineto{\pgfqpoint{4.950754in}{3.355263in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.377824in}}%
\pgfpathlineto{\pgfqpoint{5.016622in}{3.400573in}}%
\pgfpathlineto{\pgfqpoint{5.049556in}{3.423511in}}%
\pgfpathlineto{\pgfqpoint{5.082490in}{3.446640in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{3.469962in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{3.493478in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{3.517191in}}%
\pgfpathlineto{\pgfqpoint{5.214226in}{3.541101in}}%
\pgfpathlineto{\pgfqpoint{5.247160in}{3.565211in}}%
\pgfpathlineto{\pgfqpoint{5.280094in}{3.589521in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{3.614035in}}%
\pgfpathlineto{\pgfqpoint{5.345962in}{3.638753in}}%
\pgfpathlineto{\pgfqpoint{5.378896in}{3.663677in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.688810in}}%
\pgfpathlineto{\pgfqpoint{5.444764in}{3.714152in}}%
\pgfpathlineto{\pgfqpoint{5.477698in}{3.739705in}}%
\pgfpathlineto{\pgfqpoint{5.510632in}{3.765471in}}%
\pgfpathlineto{\pgfqpoint{5.543566in}{3.791452in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{3.817650in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{3.844066in}}%
\pgfpathlineto{\pgfqpoint{5.642368in}{3.870703in}}%
\pgfpathlineto{\pgfqpoint{5.675302in}{3.897561in}}%
\pgfpathlineto{\pgfqpoint{5.708236in}{3.924642in}}%
\pgfpathlineto{\pgfqpoint{5.741170in}{3.951950in}}%
\pgfpathlineto{\pgfqpoint{5.774104in}{3.979484in}}%
\pgfpathlineto{\pgfqpoint{5.807038in}{4.007247in}}%
\pgfpathlineto{\pgfqpoint{5.839972in}{4.035242in}}%
\pgfpathlineto{\pgfqpoint{5.872906in}{4.063469in}}%
\pgfpathlineto{\pgfqpoint{5.905840in}{4.091930in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{4.120628in}}%
\pgfpathlineto{\pgfqpoint{5.971708in}{4.149564in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{4.178740in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{4.021754in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{4.021754in}}%
\pgfpathlineto{\pgfqpoint{5.971708in}{3.995126in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{3.968705in}}%
\pgfpathlineto{\pgfqpoint{5.905840in}{3.942491in}}%
\pgfpathlineto{\pgfqpoint{5.872906in}{3.916481in}}%
\pgfpathlineto{\pgfqpoint{5.839972in}{3.890674in}}%
\pgfpathlineto{\pgfqpoint{5.807038in}{3.865068in}}%
\pgfpathlineto{\pgfqpoint{5.774104in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{5.741170in}{3.814456in}}%
\pgfpathlineto{\pgfqpoint{5.708236in}{3.789447in}}%
\pgfpathlineto{\pgfqpoint{5.675302in}{3.764633in}}%
\pgfpathlineto{\pgfqpoint{5.642368in}{3.740014in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{3.715587in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{3.691351in}}%
\pgfpathlineto{\pgfqpoint{5.543566in}{3.667306in}}%
\pgfpathlineto{\pgfqpoint{5.510632in}{3.643448in}}%
\pgfpathlineto{\pgfqpoint{5.477698in}{3.619778in}}%
\pgfpathlineto{\pgfqpoint{5.444764in}{3.596293in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.572993in}}%
\pgfpathlineto{\pgfqpoint{5.378896in}{3.549875in}}%
\pgfpathlineto{\pgfqpoint{5.345962in}{3.526938in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{3.504182in}}%
\pgfpathlineto{\pgfqpoint{5.280094in}{3.481603in}}%
\pgfpathlineto{\pgfqpoint{5.247160in}{3.459202in}}%
\pgfpathlineto{\pgfqpoint{5.214226in}{3.436976in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{3.414925in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{3.393046in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{3.371339in}}%
\pgfpathlineto{\pgfqpoint{5.082490in}{3.349801in}}%
\pgfpathlineto{\pgfqpoint{5.049556in}{3.328432in}}%
\pgfpathlineto{\pgfqpoint{5.016622in}{3.307231in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.286195in}}%
\pgfpathlineto{\pgfqpoint{4.950754in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.244615in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{3.224068in}}%
\pgfpathlineto{\pgfqpoint{4.851952in}{3.203681in}}%
\pgfpathlineto{\pgfqpoint{4.819018in}{3.183453in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.163382in}}%
\pgfpathlineto{\pgfqpoint{4.753150in}{3.143467in}}%
\pgfpathlineto{\pgfqpoint{4.720216in}{3.123707in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{3.104100in}}%
\pgfpathlineto{\pgfqpoint{4.654348in}{3.084645in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.065339in}}%
\pgfpathlineto{\pgfqpoint{4.588480in}{3.046183in}}%
\pgfpathlineto{\pgfqpoint{4.555546in}{3.027174in}}%
\pgfpathlineto{\pgfqpoint{4.522612in}{3.008312in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{2.989594in}}%
\pgfpathlineto{\pgfqpoint{4.456744in}{2.971019in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{2.952585in}}%
\pgfpathlineto{\pgfqpoint{4.390876in}{2.934292in}}%
\pgfpathlineto{\pgfqpoint{4.357942in}{2.916138in}}%
\pgfpathlineto{\pgfqpoint{4.325008in}{2.898121in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.880240in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.862494in}}%
\pgfpathlineto{\pgfqpoint{4.226206in}{2.844881in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{2.827398in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{2.810046in}}%
\pgfpathlineto{\pgfqpoint{4.127404in}{2.792823in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{2.775726in}}%
\pgfpathlineto{\pgfqpoint{4.061536in}{2.758755in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{2.741907in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{2.725182in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.708578in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{2.675726in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{2.659474in}}%
\pgfpathlineto{\pgfqpoint{3.830998in}{2.643337in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{2.627313in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{2.611400in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{2.595597in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{2.579901in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{2.564311in}}%
\pgfpathlineto{\pgfqpoint{3.633394in}{2.548826in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.533444in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{2.518162in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.502980in}}%
\pgfpathlineto{\pgfqpoint{3.501658in}{2.487896in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.472907in}}%
\pgfpathlineto{\pgfqpoint{3.435790in}{2.458011in}}%
\pgfpathlineto{\pgfqpoint{3.402856in}{2.443208in}}%
\pgfpathlineto{\pgfqpoint{3.369922in}{2.428495in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{3.304054in}{2.399332in}}%
\pgfpathlineto{\pgfqpoint{3.271120in}{2.384878in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.370507in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{2.356216in}}%
\pgfpathlineto{\pgfqpoint{3.172318in}{2.342003in}}%
\pgfpathlineto{\pgfqpoint{3.139384in}{2.327867in}}%
\pgfpathlineto{\pgfqpoint{3.106450in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{2.299815in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.285896in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.272045in}}%
\pgfpathlineto{\pgfqpoint{2.974714in}{2.258259in}}%
\pgfpathlineto{\pgfqpoint{2.941780in}{2.244537in}}%
\pgfpathlineto{\pgfqpoint{2.908846in}{2.230876in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{2.217274in}}%
\pgfpathlineto{\pgfqpoint{2.842978in}{2.203728in}}%
\pgfpathlineto{\pgfqpoint{2.810044in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{2.176797in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.163406in}}%
\pgfpathlineto{\pgfqpoint{2.711242in}{2.150061in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.136761in}}%
\pgfpathlineto{\pgfqpoint{2.645374in}{2.123502in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{2.110280in}}%
\pgfpathlineto{\pgfqpoint{2.579506in}{2.097094in}}%
\pgfpathlineto{\pgfqpoint{2.546572in}{2.083941in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{2.070816in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{2.057718in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{2.044642in}}%
\pgfpathlineto{\pgfqpoint{2.414836in}{2.031584in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{2.018542in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{2.005510in}}%
\pgfpathlineto{\pgfqpoint{2.316034in}{1.992486in}}%
\pgfpathlineto{\pgfqpoint{2.283100in}{1.979463in}}%
\pgfpathlineto{\pgfqpoint{2.250166in}{1.966437in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.953402in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{1.940353in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{1.927282in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{1.914181in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.887855in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.874608in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.847873in}}%
\pgfpathlineto{\pgfqpoint{1.920826in}{1.834349in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.820691in}}%
\pgfpathlineto{\pgfqpoint{1.854958in}{1.806867in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.792842in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.778569in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{1.763992in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{1.749037in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{1.733614in}}%
\pgfpathlineto{\pgfqpoint{1.657354in}{1.717605in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{1.700861in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{1.683189in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.664344in}}%
\pgfpathlineto{\pgfqpoint{1.525618in}{1.644011in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.621787in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{1.426816in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{1.360948in}{1.501977in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{1.295080in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.262146in}{1.357264in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{1.295846in}}%
\pgfpathlineto{\pgfqpoint{1.196278in}{1.229502in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{1.161218in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.095099in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.196278in}{1.230538in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{1.262146in}{1.359271in}}%
\pgfpathlineto{\pgfqpoint{1.295080in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{1.360948in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.542487in}}%
\pgfpathlineto{\pgfqpoint{1.426816in}{1.574551in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.602831in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{1.525618in}{1.650958in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.671945in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{1.691452in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.657354in}{1.727218in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{1.760034in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{1.775693in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.805975in}}%
\pgfpathlineto{\pgfqpoint{1.854958in}{1.820728in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{1.920826in}{1.849689in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.863965in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.878138in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.892228in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.906252in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.920225in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{1.934158in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{1.948060in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{2.250166in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{2.283100in}{2.003529in}}%
\pgfpathlineto{\pgfqpoint{2.316034in}{2.017391in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{2.031262in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{2.045145in}}%
\pgfpathlineto{\pgfqpoint{2.414836in}{2.059043in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{2.072961in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{2.086901in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{2.546572in}{2.114859in}}%
\pgfpathlineto{\pgfqpoint{2.579506in}{2.128881in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{2.142935in}}%
\pgfpathlineto{\pgfqpoint{2.645374in}{2.157024in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.171148in}}%
\pgfpathlineto{\pgfqpoint{2.711242in}{2.185310in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.199511in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{2.213754in}}%
\pgfpathlineto{\pgfqpoint{2.810044in}{2.228038in}}%
\pgfpathlineto{\pgfqpoint{2.842978in}{2.242367in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{2.256741in}}%
\pgfpathlineto{\pgfqpoint{2.908846in}{2.271162in}}%
\pgfpathlineto{\pgfqpoint{2.941780in}{2.285630in}}%
\pgfpathlineto{\pgfqpoint{2.974714in}{2.300148in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.314715in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.329335in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{2.344006in}}%
\pgfpathlineto{\pgfqpoint{3.106450in}{2.358731in}}%
\pgfpathlineto{\pgfqpoint{3.139384in}{2.373511in}}%
\pgfpathlineto{\pgfqpoint{3.172318in}{2.388346in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{2.403238in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.418188in}}%
\pgfpathlineto{\pgfqpoint{3.271120in}{2.433196in}}%
\pgfpathlineto{\pgfqpoint{3.304054in}{2.448263in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{2.463391in}}%
\pgfpathlineto{\pgfqpoint{3.369922in}{2.478581in}}%
\pgfpathlineto{\pgfqpoint{3.402856in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{3.435790in}{2.509147in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.524526in}}%
\pgfpathlineto{\pgfqpoint{3.501658in}{2.539971in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.555481in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{2.571058in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.586702in}}%
\pgfpathlineto{\pgfqpoint{3.633394in}{2.602416in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{2.618198in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{2.634052in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{2.665972in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{2.682042in}}%
\pgfpathlineto{\pgfqpoint{3.830998in}{2.698185in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{2.714403in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{2.730697in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.763515in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{2.780041in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{2.796647in}}%
\pgfpathlineto{\pgfqpoint{4.061536in}{2.813332in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{2.830098in}}%
\pgfpathlineto{\pgfqpoint{4.127404in}{2.846946in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{2.863877in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{4.226206in}{2.897991in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.915175in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.932446in}}%
\pgfpathlineto{\pgfqpoint{4.325008in}{2.949804in}}%
\pgfpathlineto{\pgfqpoint{4.357942in}{2.967250in}}%
\pgfpathlineto{\pgfqpoint{4.390876in}{2.984785in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{3.002410in}}%
\pgfpathlineto{\pgfqpoint{4.456744in}{3.020126in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{3.037933in}}%
\pgfpathlineto{\pgfqpoint{4.522612in}{3.055834in}}%
\pgfpathlineto{\pgfqpoint{4.555546in}{3.073828in}}%
\pgfpathlineto{\pgfqpoint{4.588480in}{3.091916in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.110100in}}%
\pgfpathlineto{\pgfqpoint{4.654348in}{3.128380in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{3.146757in}}%
\pgfpathlineto{\pgfqpoint{4.720216in}{3.165233in}}%
\pgfpathlineto{\pgfqpoint{4.753150in}{3.183808in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.202482in}}%
\pgfpathlineto{\pgfqpoint{4.819018in}{3.221258in}}%
\pgfpathlineto{\pgfqpoint{4.851952in}{3.240136in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{3.259116in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.278200in}}%
\pgfpathlineto{\pgfqpoint{4.950754in}{3.297389in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.316684in}}%
\pgfpathlineto{\pgfqpoint{5.016622in}{3.336085in}}%
\pgfpathlineto{\pgfqpoint{5.049556in}{3.355594in}}%
\pgfpathlineto{\pgfqpoint{5.082490in}{3.375211in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{3.394937in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{3.414774in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{3.434722in}}%
\pgfpathlineto{\pgfqpoint{5.214226in}{3.454782in}}%
\pgfpathlineto{\pgfqpoint{5.247160in}{3.474956in}}%
\pgfpathlineto{\pgfqpoint{5.280094in}{3.495243in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{3.515646in}}%
\pgfpathlineto{\pgfqpoint{5.345962in}{3.536164in}}%
\pgfpathlineto{\pgfqpoint{5.378896in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.577553in}}%
\pgfpathlineto{\pgfqpoint{5.444764in}{3.598425in}}%
\pgfpathlineto{\pgfqpoint{5.477698in}{3.619417in}}%
\pgfpathlineto{\pgfqpoint{5.510632in}{3.640530in}}%
\pgfpathlineto{\pgfqpoint{5.543566in}{3.661765in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{3.683122in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{3.704603in}}%
\pgfpathlineto{\pgfqpoint{5.642368in}{3.726208in}}%
\pgfpathlineto{\pgfqpoint{5.675302in}{3.747939in}}%
\pgfpathlineto{\pgfqpoint{5.708236in}{3.769796in}}%
\pgfpathlineto{\pgfqpoint{5.741170in}{3.791781in}}%
\pgfpathlineto{\pgfqpoint{5.774104in}{3.813895in}}%
\pgfpathlineto{\pgfqpoint{5.807038in}{3.836137in}}%
\pgfpathlineto{\pgfqpoint{5.839972in}{3.858510in}}%
\pgfpathlineto{\pgfqpoint{5.872906in}{3.881014in}}%
\pgfpathlineto{\pgfqpoint{5.905840in}{3.903651in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{3.926421in}}%
\pgfpathlineto{\pgfqpoint{5.971708in}{3.949325in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{3.972364in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{3.900770in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{3.900770in}}%
\pgfpathlineto{\pgfqpoint{5.971708in}{3.878687in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{3.856730in}}%
\pgfpathlineto{\pgfqpoint{5.905840in}{3.834899in}}%
\pgfpathlineto{\pgfqpoint{5.872906in}{3.813192in}}%
\pgfpathlineto{\pgfqpoint{5.839972in}{3.791609in}}%
\pgfpathlineto{\pgfqpoint{5.807038in}{3.770148in}}%
\pgfpathlineto{\pgfqpoint{5.774104in}{3.748810in}}%
\pgfpathlineto{\pgfqpoint{5.741170in}{3.727592in}}%
\pgfpathlineto{\pgfqpoint{5.708236in}{3.706494in}}%
\pgfpathlineto{\pgfqpoint{5.675302in}{3.685516in}}%
\pgfpathlineto{\pgfqpoint{5.642368in}{3.664656in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{3.643913in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{3.623287in}}%
\pgfpathlineto{\pgfqpoint{5.543566in}{3.602776in}}%
\pgfpathlineto{\pgfqpoint{5.510632in}{3.582380in}}%
\pgfpathlineto{\pgfqpoint{5.477698in}{3.562098in}}%
\pgfpathlineto{\pgfqpoint{5.444764in}{3.541929in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.521872in}}%
\pgfpathlineto{\pgfqpoint{5.378896in}{3.501926in}}%
\pgfpathlineto{\pgfqpoint{5.345962in}{3.482090in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{5.280094in}{3.442746in}}%
\pgfpathlineto{\pgfqpoint{5.247160in}{3.423236in}}%
\pgfpathlineto{\pgfqpoint{5.214226in}{3.403832in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{3.384535in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{3.365342in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{3.346254in}}%
\pgfpathlineto{\pgfqpoint{5.082490in}{3.327268in}}%
\pgfpathlineto{\pgfqpoint{5.049556in}{3.308385in}}%
\pgfpathlineto{\pgfqpoint{5.016622in}{3.289604in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.270923in}}%
\pgfpathlineto{\pgfqpoint{4.950754in}{3.252341in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.233859in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{3.215474in}}%
\pgfpathlineto{\pgfqpoint{4.851952in}{3.197186in}}%
\pgfpathlineto{\pgfqpoint{4.819018in}{3.178995in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.160899in}}%
\pgfpathlineto{\pgfqpoint{4.753150in}{3.142897in}}%
\pgfpathlineto{\pgfqpoint{4.720216in}{3.124989in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{3.107173in}}%
\pgfpathlineto{\pgfqpoint{4.654348in}{3.089449in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.071816in}}%
\pgfpathlineto{\pgfqpoint{4.588480in}{3.054273in}}%
\pgfpathlineto{\pgfqpoint{4.555546in}{3.036819in}}%
\pgfpathlineto{\pgfqpoint{4.522612in}{3.019453in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{3.002175in}}%
\pgfpathlineto{\pgfqpoint{4.456744in}{2.984983in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{2.967877in}}%
\pgfpathlineto{\pgfqpoint{4.390876in}{2.950856in}}%
\pgfpathlineto{\pgfqpoint{4.357942in}{2.933918in}}%
\pgfpathlineto{\pgfqpoint{4.325008in}{2.917064in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.900292in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.883601in}}%
\pgfpathlineto{\pgfqpoint{4.226206in}{2.866991in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{2.850460in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{2.834008in}}%
\pgfpathlineto{\pgfqpoint{4.127404in}{2.817634in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{2.801337in}}%
\pgfpathlineto{\pgfqpoint{4.061536in}{2.785117in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{2.768971in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{2.752900in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.736903in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{2.720979in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{2.705126in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{2.689345in}}%
\pgfpathlineto{\pgfqpoint{3.830998in}{2.673633in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{2.657991in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{2.626912in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{2.611474in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{2.596101in}}%
\pgfpathlineto{\pgfqpoint{3.633394in}{2.580793in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.565550in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{2.550370in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.535253in}}%
\pgfpathlineto{\pgfqpoint{3.501658in}{2.520197in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.505202in}}%
\pgfpathlineto{\pgfqpoint{3.435790in}{2.490267in}}%
\pgfpathlineto{\pgfqpoint{3.402856in}{2.475391in}}%
\pgfpathlineto{\pgfqpoint{3.369922in}{2.460574in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{2.445813in}}%
\pgfpathlineto{\pgfqpoint{3.304054in}{2.431110in}}%
\pgfpathlineto{\pgfqpoint{3.271120in}{2.416461in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{2.387327in}}%
\pgfpathlineto{\pgfqpoint{3.172318in}{2.372840in}}%
\pgfpathlineto{\pgfqpoint{3.139384in}{2.358404in}}%
\pgfpathlineto{\pgfqpoint{3.106450in}{2.344019in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{2.329684in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.315397in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.301158in}}%
\pgfpathlineto{\pgfqpoint{2.974714in}{2.286966in}}%
\pgfpathlineto{\pgfqpoint{2.941780in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{2.908846in}{2.258716in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{2.244656in}}%
\pgfpathlineto{\pgfqpoint{2.842978in}{2.230638in}}%
\pgfpathlineto{\pgfqpoint{2.810044in}{2.216661in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{2.202723in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.188822in}}%
\pgfpathlineto{\pgfqpoint{2.711242in}{2.174957in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{2.645374in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{2.133565in}}%
\pgfpathlineto{\pgfqpoint{2.579506in}{2.119828in}}%
\pgfpathlineto{\pgfqpoint{2.546572in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{2.092435in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{2.078773in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{2.414836in}{2.051506in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{2.037896in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{2.024297in}}%
\pgfpathlineto{\pgfqpoint{2.316034in}{2.010704in}}%
\pgfpathlineto{\pgfqpoint{2.283100in}{1.997115in}}%
\pgfpathlineto{\pgfqpoint{2.250166in}{1.983525in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.969927in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{1.956317in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{1.942689in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{1.929033in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.901607in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{1.920826in}{1.845936in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.831743in}}%
\pgfpathlineto{\pgfqpoint{1.854958in}{1.817388in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.802834in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.788035in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{1.772933in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{1.757457in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{1.741516in}}%
\pgfpathlineto{\pgfqpoint{1.657354in}{1.724992in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{1.707736in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{1.689557in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{1.525618in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.626661in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.601551in}}%
\pgfpathlineto{\pgfqpoint{1.426816in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{1.360948in}{1.504915in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{1.462752in}}%
\pgfpathlineto{\pgfqpoint{1.295080in}{1.414197in}}%
\pgfpathlineto{\pgfqpoint{1.262146in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{1.196278in}{1.230310in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{1.161747in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.095427in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{1.196278in}{1.230415in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{1.297161in}}%
\pgfpathlineto{\pgfqpoint{1.262146in}{1.359047in}}%
\pgfpathlineto{\pgfqpoint{1.295080in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{1.463125in}}%
\pgfpathlineto{\pgfqpoint{1.360948in}{1.505375in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.542051in}}%
\pgfpathlineto{\pgfqpoint{1.426816in}{1.574073in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.602315in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.627540in}}%
\pgfpathlineto{\pgfqpoint{1.525618in}{1.650377in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{1.690814in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{1.709129in}}%
\pgfpathlineto{\pgfqpoint{1.657354in}{1.726526in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{1.774918in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.790176in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.805136in}}%
\pgfpathlineto{\pgfqpoint{1.854958in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.834375in}}%
\pgfpathlineto{\pgfqpoint{1.920826in}{1.848735in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.862964in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.877086in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.891120in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.905082in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.918986in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{1.946663in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{1.960454in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{2.250166in}{1.987976in}}%
\pgfpathlineto{\pgfqpoint{2.283100in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{2.316034in}{2.015455in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{2.042926in}}%
\pgfpathlineto{\pgfqpoint{2.414836in}{2.056668in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{2.070418in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{2.084179in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{2.097954in}}%
\pgfpathlineto{\pgfqpoint{2.546572in}{2.111743in}}%
\pgfpathlineto{\pgfqpoint{2.579506in}{2.125551in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{2.139377in}}%
\pgfpathlineto{\pgfqpoint{2.645374in}{2.153225in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.167096in}}%
\pgfpathlineto{\pgfqpoint{2.711242in}{2.180990in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.194910in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{2.208857in}}%
\pgfpathlineto{\pgfqpoint{2.810044in}{2.222833in}}%
\pgfpathlineto{\pgfqpoint{2.842978in}{2.236837in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{2.250872in}}%
\pgfpathlineto{\pgfqpoint{2.908846in}{2.264937in}}%
\pgfpathlineto{\pgfqpoint{2.941780in}{2.279036in}}%
\pgfpathlineto{\pgfqpoint{2.974714in}{2.293167in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.307332in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.321533in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{2.335769in}}%
\pgfpathlineto{\pgfqpoint{3.106450in}{2.350041in}}%
\pgfpathlineto{\pgfqpoint{3.139384in}{2.364351in}}%
\pgfpathlineto{\pgfqpoint{3.172318in}{2.378698in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{2.393085in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.407511in}}%
\pgfpathlineto{\pgfqpoint{3.271120in}{2.421976in}}%
\pgfpathlineto{\pgfqpoint{3.304054in}{2.436483in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{2.451031in}}%
\pgfpathlineto{\pgfqpoint{3.369922in}{2.465620in}}%
\pgfpathlineto{\pgfqpoint{3.402856in}{2.480253in}}%
\pgfpathlineto{\pgfqpoint{3.435790in}{2.494928in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.509647in}}%
\pgfpathlineto{\pgfqpoint{3.501658in}{2.524411in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.539219in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{2.554073in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.568974in}}%
\pgfpathlineto{\pgfqpoint{3.633394in}{2.583920in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{2.598914in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{2.613956in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{2.629046in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{2.644186in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{2.659374in}}%
\pgfpathlineto{\pgfqpoint{3.830998in}{2.674613in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{2.689902in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{2.705242in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{2.720634in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.736078in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{2.751575in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{2.767125in}}%
\pgfpathlineto{\pgfqpoint{4.061536in}{2.782730in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{2.798388in}}%
\pgfpathlineto{\pgfqpoint{4.127404in}{2.814102in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{2.829871in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{2.845696in}}%
\pgfpathlineto{\pgfqpoint{4.226206in}{2.861578in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.877518in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.893515in}}%
\pgfpathlineto{\pgfqpoint{4.325008in}{2.909570in}}%
\pgfpathlineto{\pgfqpoint{4.357942in}{2.925685in}}%
\pgfpathlineto{\pgfqpoint{4.390876in}{2.941858in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{2.958092in}}%
\pgfpathlineto{\pgfqpoint{4.456744in}{2.974387in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{2.990743in}}%
\pgfpathlineto{\pgfqpoint{4.522612in}{3.007161in}}%
\pgfpathlineto{\pgfqpoint{4.555546in}{3.023641in}}%
\pgfpathlineto{\pgfqpoint{4.588480in}{3.040184in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.056791in}}%
\pgfpathlineto{\pgfqpoint{4.654348in}{3.073461in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{3.090197in}}%
\pgfpathlineto{\pgfqpoint{4.720216in}{3.106998in}}%
\pgfpathlineto{\pgfqpoint{4.753150in}{3.123864in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.140798in}}%
\pgfpathlineto{\pgfqpoint{4.819018in}{3.157798in}}%
\pgfpathlineto{\pgfqpoint{4.851952in}{3.174866in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{3.192002in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.209207in}}%
\pgfpathlineto{\pgfqpoint{4.950754in}{3.226482in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.243827in}}%
\pgfpathlineto{\pgfqpoint{5.016622in}{3.261242in}}%
\pgfpathlineto{\pgfqpoint{5.049556in}{3.278729in}}%
\pgfpathlineto{\pgfqpoint{5.082490in}{3.296287in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{3.331622in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{3.349400in}}%
\pgfpathlineto{\pgfqpoint{5.214226in}{3.367252in}}%
\pgfpathlineto{\pgfqpoint{5.247160in}{3.385179in}}%
\pgfpathlineto{\pgfqpoint{5.280094in}{3.403182in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{3.421261in}}%
\pgfpathlineto{\pgfqpoint{5.345962in}{3.439416in}}%
\pgfpathlineto{\pgfqpoint{5.378896in}{3.457649in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.475960in}}%
\pgfpathlineto{\pgfqpoint{5.444764in}{3.494350in}}%
\pgfpathlineto{\pgfqpoint{5.477698in}{3.512818in}}%
\pgfpathlineto{\pgfqpoint{5.510632in}{3.531367in}}%
\pgfpathlineto{\pgfqpoint{5.543566in}{3.549996in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{3.568706in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{3.587498in}}%
\pgfpathlineto{\pgfqpoint{5.642368in}{3.606372in}}%
\pgfpathlineto{\pgfqpoint{5.675302in}{3.625330in}}%
\pgfpathlineto{\pgfqpoint{5.708236in}{3.644370in}}%
\pgfpathlineto{\pgfqpoint{5.741170in}{3.663495in}}%
\pgfpathlineto{\pgfqpoint{5.774104in}{3.682705in}}%
\pgfpathlineto{\pgfqpoint{5.807038in}{3.702000in}}%
\pgfpathlineto{\pgfqpoint{5.839972in}{3.721382in}}%
\pgfpathlineto{\pgfqpoint{5.872906in}{3.740850in}}%
\pgfpathlineto{\pgfqpoint{5.905840in}{3.760405in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{3.780048in}}%
\pgfpathlineto{\pgfqpoint{5.971708in}{3.799780in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{3.819601in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{3.765227in}}%
\pgfpathlineto{\pgfqpoint{6.004642in}{3.765227in}}%
\pgfpathlineto{\pgfqpoint{5.971708in}{3.746086in}}%
\pgfpathlineto{\pgfqpoint{5.938774in}{3.727029in}}%
\pgfpathlineto{\pgfqpoint{5.905840in}{3.708056in}}%
\pgfpathlineto{\pgfqpoint{5.872906in}{3.689165in}}%
\pgfpathlineto{\pgfqpoint{5.839972in}{3.670357in}}%
\pgfpathlineto{\pgfqpoint{5.807038in}{3.651630in}}%
\pgfpathlineto{\pgfqpoint{5.774104in}{3.632985in}}%
\pgfpathlineto{\pgfqpoint{5.741170in}{3.614420in}}%
\pgfpathlineto{\pgfqpoint{5.708236in}{3.595935in}}%
\pgfpathlineto{\pgfqpoint{5.675302in}{3.577529in}}%
\pgfpathlineto{\pgfqpoint{5.642368in}{3.559202in}}%
\pgfpathlineto{\pgfqpoint{5.609434in}{3.540954in}}%
\pgfpathlineto{\pgfqpoint{5.576500in}{3.522782in}}%
\pgfpathlineto{\pgfqpoint{5.543566in}{3.504688in}}%
\pgfpathlineto{\pgfqpoint{5.510632in}{3.486670in}}%
\pgfpathlineto{\pgfqpoint{5.477698in}{3.468728in}}%
\pgfpathlineto{\pgfqpoint{5.444764in}{3.450860in}}%
\pgfpathlineto{\pgfqpoint{5.411830in}{3.433068in}}%
\pgfpathlineto{\pgfqpoint{5.378896in}{3.415349in}}%
\pgfpathlineto{\pgfqpoint{5.345962in}{3.397704in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{3.380131in}}%
\pgfpathlineto{\pgfqpoint{5.280094in}{3.362631in}}%
\pgfpathlineto{\pgfqpoint{5.247160in}{3.345202in}}%
\pgfpathlineto{\pgfqpoint{5.214226in}{3.327844in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{3.310557in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{3.293339in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{3.276191in}}%
\pgfpathlineto{\pgfqpoint{5.082490in}{3.259111in}}%
\pgfpathlineto{\pgfqpoint{5.049556in}{3.242099in}}%
\pgfpathlineto{\pgfqpoint{5.016622in}{3.225155in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.208278in}}%
\pgfpathlineto{\pgfqpoint{4.950754in}{3.191467in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.174721in}}%
\pgfpathlineto{\pgfqpoint{4.884886in}{3.158041in}}%
\pgfpathlineto{\pgfqpoint{4.851952in}{3.141425in}}%
\pgfpathlineto{\pgfqpoint{4.819018in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{4.786084in}{3.108385in}}%
\pgfpathlineto{\pgfqpoint{4.753150in}{3.091959in}}%
\pgfpathlineto{\pgfqpoint{4.720216in}{3.075596in}}%
\pgfpathlineto{\pgfqpoint{4.687282in}{3.059294in}}%
\pgfpathlineto{\pgfqpoint{4.654348in}{3.043054in}}%
\pgfpathlineto{\pgfqpoint{4.621414in}{3.026873in}}%
\pgfpathlineto{\pgfqpoint{4.588480in}{3.010753in}}%
\pgfpathlineto{\pgfqpoint{4.555546in}{2.994692in}}%
\pgfpathlineto{\pgfqpoint{4.522612in}{2.978690in}}%
\pgfpathlineto{\pgfqpoint{4.489678in}{2.962746in}}%
\pgfpathlineto{\pgfqpoint{4.456744in}{2.946860in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{2.931031in}}%
\pgfpathlineto{\pgfqpoint{4.390876in}{2.915259in}}%
\pgfpathlineto{\pgfqpoint{4.357942in}{2.899542in}}%
\pgfpathlineto{\pgfqpoint{4.325008in}{2.883881in}}%
\pgfpathlineto{\pgfqpoint{4.292074in}{2.868274in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.852722in}}%
\pgfpathlineto{\pgfqpoint{4.226206in}{2.837224in}}%
\pgfpathlineto{\pgfqpoint{4.193272in}{2.821779in}}%
\pgfpathlineto{\pgfqpoint{4.160338in}{2.806387in}}%
\pgfpathlineto{\pgfqpoint{4.127404in}{2.791046in}}%
\pgfpathlineto{\pgfqpoint{4.094470in}{2.775758in}}%
\pgfpathlineto{\pgfqpoint{4.061536in}{2.760520in}}%
\pgfpathlineto{\pgfqpoint{4.028602in}{2.745333in}}%
\pgfpathlineto{\pgfqpoint{3.995668in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{2.715107in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{3.896866in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{2.670134in}}%
\pgfpathlineto{\pgfqpoint{3.830998in}{2.655238in}}%
\pgfpathlineto{\pgfqpoint{3.798064in}{2.640388in}}%
\pgfpathlineto{\pgfqpoint{3.765130in}{2.625585in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{2.610827in}}%
\pgfpathlineto{\pgfqpoint{3.699262in}{2.596114in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{2.581446in}}%
\pgfpathlineto{\pgfqpoint{3.633394in}{2.566821in}}%
\pgfpathlineto{\pgfqpoint{3.600460in}{2.552240in}}%
\pgfpathlineto{\pgfqpoint{3.567526in}{2.537702in}}%
\pgfpathlineto{\pgfqpoint{3.534592in}{2.523206in}}%
\pgfpathlineto{\pgfqpoint{3.501658in}{2.508751in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.494338in}}%
\pgfpathlineto{\pgfqpoint{3.435790in}{2.479965in}}%
\pgfpathlineto{\pgfqpoint{3.402856in}{2.465632in}}%
\pgfpathlineto{\pgfqpoint{3.369922in}{2.451338in}}%
\pgfpathlineto{\pgfqpoint{3.336988in}{2.437083in}}%
\pgfpathlineto{\pgfqpoint{3.304054in}{2.422866in}}%
\pgfpathlineto{\pgfqpoint{3.271120in}{2.408687in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{2.394544in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{2.380438in}}%
\pgfpathlineto{\pgfqpoint{3.172318in}{2.366368in}}%
\pgfpathlineto{\pgfqpoint{3.139384in}{2.352332in}}%
\pgfpathlineto{\pgfqpoint{3.106450in}{2.338330in}}%
\pgfpathlineto{\pgfqpoint{3.073516in}{2.324362in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.296523in}}%
\pgfpathlineto{\pgfqpoint{2.974714in}{2.282651in}}%
\pgfpathlineto{\pgfqpoint{2.941780in}{2.268809in}}%
\pgfpathlineto{\pgfqpoint{2.908846in}{2.254996in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{2.842978in}{2.227456in}}%
\pgfpathlineto{\pgfqpoint{2.810044in}{2.213726in}}%
\pgfpathlineto{\pgfqpoint{2.777110in}{2.200021in}}%
\pgfpathlineto{\pgfqpoint{2.744176in}{2.186341in}}%
\pgfpathlineto{\pgfqpoint{2.711242in}{2.172684in}}%
\pgfpathlineto{\pgfqpoint{2.678308in}{2.159049in}}%
\pgfpathlineto{\pgfqpoint{2.645374in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{2.131839in}}%
\pgfpathlineto{\pgfqpoint{2.579506in}{2.118261in}}%
\pgfpathlineto{\pgfqpoint{2.546572in}{2.104699in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{2.091150in}}%
\pgfpathlineto{\pgfqpoint{2.480704in}{2.077613in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{2.064086in}}%
\pgfpathlineto{\pgfqpoint{2.414836in}{2.050567in}}%
\pgfpathlineto{\pgfqpoint{2.381902in}{2.037051in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{2.023538in}}%
\pgfpathlineto{\pgfqpoint{2.316034in}{2.010023in}}%
\pgfpathlineto{\pgfqpoint{2.283100in}{1.996502in}}%
\pgfpathlineto{\pgfqpoint{2.250166in}{1.982972in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.969427in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{1.955863in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{1.942274in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{1.928651in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{1.914988in}}%
\pgfpathlineto{\pgfqpoint{2.052562in}{1.901274in}}%
\pgfpathlineto{\pgfqpoint{2.019628in}{1.887499in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{1.953760in}{1.859705in}}%
\pgfpathlineto{\pgfqpoint{1.920826in}{1.845652in}}%
\pgfpathlineto{\pgfqpoint{1.887892in}{1.831463in}}%
\pgfpathlineto{\pgfqpoint{1.854958in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{1.802556in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.787755in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{1.772653in}}%
\pgfpathlineto{\pgfqpoint{1.723222in}{1.757175in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{1.741231in}}%
\pgfpathlineto{\pgfqpoint{1.657354in}{1.724706in}}%
\pgfpathlineto{\pgfqpoint{1.624420in}{1.707449in}}%
\pgfpathlineto{\pgfqpoint{1.591486in}{1.689270in}}%
\pgfpathlineto{\pgfqpoint{1.558552in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{1.525618in}{1.649097in}}%
\pgfpathlineto{\pgfqpoint{1.492684in}{1.626386in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{1.601285in}}%
\pgfpathlineto{\pgfqpoint{1.426816in}{1.573163in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{1.360948in}{1.504700in}}%
\pgfpathlineto{\pgfqpoint{1.328014in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{1.295080in}{1.414037in}}%
\pgfpathlineto{\pgfqpoint{1.262146in}{1.358697in}}%
\pgfpathlineto{\pgfqpoint{1.229212in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{1.196278in}{1.230238in}}%
\pgfpathlineto{\pgfqpoint{1.163344in}{1.161695in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{1.095389in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{0.864030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097476in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097476in}{0.694381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097476in,y=0.597158in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151364in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{2.151364in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151364in}{0.694381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151364in,y=0.597158in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205252in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{3.205252in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205252in}{0.694381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205252in,y=0.597158in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259140in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259140in}{0.694381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259140in,y=0.597158in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313028in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{5.313028in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313028in}{0.694381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313028in,y=0.597158in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551059in,y=0.407190in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{t}{a^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.864030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{0.864030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=0.811268in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{1.429999in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.429999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{1.429999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=1.377238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{1.995969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{1.995969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=1.943207in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.561939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{2.561939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=2.509177in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{3.127908in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.127908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{3.127908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=3.075147in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.693878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{3.693878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=3.641116in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{4.259847in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.259847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852118in}{4.259847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445651in, y=4.207086in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390095in,y=2.560524in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{N}<t^2\hat{E}(t)>\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{3.693878in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{3.693878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.852118in}{0.694381in}}{\pgfqpoint{5.397882in}{3.732286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{2.278954in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.278954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{0.852118in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.694381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852118in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.426667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551059in,y=4.510000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b=0.35\), \(\displaystyle \kappa_a=0.1775\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949340in}{3.703984in}}%
\pgfpathlineto{\pgfqpoint{1.932221in}{3.703984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959999in}{3.703984in}}{\pgfqpoint{1.959999in}{3.731762in}}%
\pgfpathlineto{\pgfqpoint{1.959999in}{4.329444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959999in}{4.357222in}}{\pgfqpoint{1.932221in}{4.357222in}}%
\pgfpathlineto{\pgfqpoint{0.949340in}{4.357222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921563in}{4.357222in}}{\pgfqpoint{0.921563in}{4.329444in}}%
\pgfpathlineto{\pgfqpoint{0.921563in}{3.731762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921563in}{3.703984in}}{\pgfqpoint{0.949340in}{3.703984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977118in}{4.196144in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{4.196144in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{4.293366in}}%
\pgfpathlineto{\pgfqpoint{0.977118in}{4.293366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366007in,y=4.196144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N=\)169}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977118in}{3.992286in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{3.992286in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{4.089509in}}%
\pgfpathlineto{\pgfqpoint{0.977118in}{4.089509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366007in,y=3.992286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N=\)289}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977118in}{3.788429in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{3.788429in}}%
\pgfpathlineto{\pgfqpoint{1.254896in}{3.885651in}}%
\pgfpathlineto{\pgfqpoint{0.977118in}{3.885651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366007in,y=3.788429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N=\)361}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PLOT/mrho_mpcac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pietro/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pietro/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pietro/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.631667in}}%
\pgfpathlineto{\pgfqpoint{0.667653in}{3.631667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948669in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948669in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752950in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.752950in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752950in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752950in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557231in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.557231in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557231in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557231in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361512in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.361512in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361512in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361512in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165793in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165793in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165793in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970074in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.970074in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970074in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970074in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774355in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.774355in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774355in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.774355in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578636in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.578636in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578636in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.578636in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758826in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle am_{PCAC}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{0.925855in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.925855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667653in}{0.925855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349551in,y=0.873093in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{1.401502in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.401502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667653in}{1.401502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349551in,y=1.348740in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{1.877148in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.877148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667653in}{1.877148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349551in,y=1.824387in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{2.352795in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.352795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667653in}{2.352795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349551in,y=2.300034in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{2.828442in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.828442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667653in}{2.828442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349551in,y=2.775680in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{3.304088in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.304088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667653in}{3.304088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349551in,y=3.251327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293996in,y=2.107222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle am_\rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223879in}{3.331983in}}%
\pgfpathlineto{\pgfqpoint{6.275827in}{3.331983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584895in}{2.751198in}}%
\pgfpathlineto{\pgfqpoint{4.626542in}{2.751198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034539in}{2.140481in}}%
\pgfpathlineto{\pgfqpoint{3.081361in}{2.140481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254941in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{2.283584in}{1.758397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249853in}{3.265900in}}%
\pgfpathlineto{\pgfqpoint{6.249853in}{3.398066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605718in}{2.697053in}}%
\pgfpathlineto{\pgfqpoint{4.605718in}{2.805343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057950in}{2.084501in}}%
\pgfpathlineto{\pgfqpoint{3.057950in}{2.196461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269263in}{1.699461in}}%
\pgfpathlineto{\pgfqpoint{2.269263in}{1.817332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{1.355100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755688in}{2.985957in}}%
\pgfpathlineto{\pgfqpoint{5.804656in}{2.985957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149725in}{2.358194in}}%
\pgfpathlineto{\pgfqpoint{4.188394in}{2.358194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566791in}{1.746994in}}%
\pgfpathlineto{\pgfqpoint{2.609622in}{1.746994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862022in}{1.611291in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{1.611291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780172in}{2.938938in}}%
\pgfpathlineto{\pgfqpoint{5.780172in}{3.032975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169059in}{2.321306in}}%
\pgfpathlineto{\pgfqpoint{4.169059in}{2.395082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588206in}{1.706917in}}%
\pgfpathlineto{\pgfqpoint{2.588206in}{1.787071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881491in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{1.881491in}{1.662715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{1.103223in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{1.287374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369259in}{2.751941in}}%
\pgfpathlineto{\pgfqpoint{5.445075in}{2.751941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645208in}{2.101041in}}%
\pgfpathlineto{\pgfqpoint{3.702649in}{2.101041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096803in}{1.458140in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.458140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608010in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{1.655929in}{1.262127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407167in}{2.691185in}}%
\pgfpathlineto{\pgfqpoint{5.407167in}{2.812698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673929in}{2.013667in}}%
\pgfpathlineto{\pgfqpoint{3.673929in}{2.188416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118580in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{2.118580in}{1.527307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631970in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{1.631970in}{1.420628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{1.164790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270799in}{2.058248in}}%
\pgfpathlineto{\pgfqpoint{4.370331in}{2.058248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592665in}{1.796827in}}%
\pgfpathlineto{\pgfqpoint{3.679096in}{1.796827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586164in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{2.658416in}{1.411601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719269in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{1.786055in}{1.116140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320565in}{1.969246in}}%
\pgfpathlineto{\pgfqpoint{4.320565in}{2.147250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635881in}{1.713076in}}%
\pgfpathlineto{\pgfqpoint{3.635881in}{1.880578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622290in}{1.324458in}}%
\pgfpathlineto{\pgfqpoint{2.622290in}{1.498744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752662in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{1.752662in}{1.210395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{0.721364in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{0.895230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{6.568984in}{3.493081in}}%
\pgfpathlineto{\pgfqpoint{6.568984in}{3.493081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{6.099284in}{3.077466in}}%
\pgfpathlineto{\pgfqpoint{6.099284in}{3.077466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{1.003841in}}%
\pgfpathlineto{\pgfqpoint{5.726098in}{2.883368in}}%
\pgfpathlineto{\pgfqpoint{5.726098in}{2.883368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{4.641927in}{2.170009in}}%
\pgfpathlineto{\pgfqpoint{4.641927in}{2.170009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948669in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.948669in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249853in}{3.331983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605718in}{2.751198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057950in}{2.140481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269263in}{1.758397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948669in}{1.280165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780172in}{2.985957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169059in}{2.358194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588206in}{1.746994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881491in}{1.611291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948669in}{1.195298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407167in}{2.751941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673929in}{2.101041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118580in}{1.458140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631970in}{1.262127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948669in}{1.003841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320565in}{2.058248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635881in}{1.796827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622290in}{1.411601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752662in}{1.116140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667653in}{0.582778in}}{\pgfqpoint{6.182347in}{3.048889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948669in}{0.808297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.667653in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667653in}{3.631667in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758826in,y=3.715000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle b=0.35\), \(\displaystyle N=289\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764875in}{2.607726in}}%
\pgfpathlineto{\pgfqpoint{3.941519in}{2.607726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969297in}{2.607726in}}{\pgfqpoint{3.969297in}{2.635504in}}%
\pgfpathlineto{\pgfqpoint{3.969297in}{3.534444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969297in}{3.562222in}}{\pgfqpoint{3.941519in}{3.562222in}}%
\pgfpathlineto{\pgfqpoint{0.764875in}{3.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.737097in}{3.562222in}}{\pgfqpoint{0.737097in}{3.534444in}}%
\pgfpathlineto{\pgfqpoint{0.737097in}{2.635504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.737097in}{2.607726in}}{\pgfqpoint{0.764875in}{2.607726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792653in}{3.449755in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{3.449755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181542in,y=3.401144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{adj}=0\).1775, \(\displaystyle m_\rho^\chi=\)0.274(16), \(\displaystyle \chi=\)0.792}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792653in}{3.221547in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{3.221547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181542in,y=3.172936in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{adj}=0\).1800, \(\displaystyle m_\rho^\chi=\)0.257(19), \(\displaystyle \chi=\)1.226}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792653in}{2.993340in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{2.993340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181542in,y=2.944729in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{adj}=0\).1825, \(\displaystyle m_\rho^\chi=\)0.216(34), \(\displaystyle \chi=\)0.221}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792653in}{2.765133in}}%
\pgfpathlineto{\pgfqpoint{1.070431in}{2.765133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181542in,y=2.716522in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_{adj}=0\).1875, \(\displaystyle m_\rho^\chi=\)0.175(18), \(\displaystyle \chi=\)0.140}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PLOT/mrhost1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pietro/anaconda2/envs/py3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{0.777361in}{3.350000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396431in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{1.396431in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396431in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396431in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249184in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{2.249184in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249184in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249184in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101937in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{3.101937in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101937in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101937in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954690in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{3.954690in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954690in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954690in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807443in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{4.807443in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807443in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807443in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660196in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{5.660196in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660196in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.660196in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512949in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{6.512949in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512949in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512949in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365702in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{7.365702in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.365702in}{0.737281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.365702in,y=0.640058in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313681in,y=0.450090in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{2\kappa_a}-\frac{1}{2\kappa_a^{(c)}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{0.838683in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.838683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777361in}{0.838683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459259in, y=0.785922in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.398187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777361in}{1.398187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459259in, y=1.345425in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{1.957691in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.957691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777361in}{1.957691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459259in, y=1.904929in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.517195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777361in}{2.517195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459259in, y=2.464433in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{3.076698in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.076698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777361in}{3.076698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459259in, y=3.023937in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403704in,y=2.043640in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{8t_1}m_\rho^\chi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218112in}{2.562596in}}%
\pgfpathlineto{\pgfqpoint{3.263602in}{2.562596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036981in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{2.082470in}{1.729855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240857in}{1.893952in}}%
\pgfpathlineto{\pgfqpoint{3.240857in}{3.231240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059726in}{1.280092in}}%
\pgfpathlineto{\pgfqpoint{2.059726in}{2.179617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504502in}{2.242291in}}%
\pgfpathlineto{\pgfqpoint{7.528516in}{2.242291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836362in}{2.116547in}}%
\pgfpathlineto{\pgfqpoint{5.860377in}{2.116547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213924in}{1.674364in}}%
\pgfpathlineto{\pgfqpoint{4.237939in}{1.674364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635337in}{1.247180in}}%
\pgfpathlineto{\pgfqpoint{2.659351in}{1.247180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098845in}{1.665805in}}%
\pgfpathlineto{\pgfqpoint{1.122859in}{1.665805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516509in}{1.969619in}}%
\pgfpathlineto{\pgfqpoint{7.516509in}{2.514963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848369in}{1.763590in}}%
\pgfpathlineto{\pgfqpoint{5.848369in}{2.469504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225932in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{4.225932in}{1.999357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647344in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{2.647344in}{1.638319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110852in}{1.239341in}}%
\pgfpathlineto{\pgfqpoint{1.110852in}{2.092269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{1.885882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240857in}{2.562596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059726in}{1.729855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777361in}{0.737281in}}{\pgfqpoint{7.072639in}{2.612719in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516509in}{2.242291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848369in}{2.116547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225932in}{1.674364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647344in}{1.247180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110852in}{1.665805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{0.777361in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{0.737281in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.737281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777361in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{3.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874583in}{2.614723in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{2.614723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997557in}{2.614723in}}{\pgfqpoint{1.997557in}{2.642501in}}%
\pgfpathlineto{\pgfqpoint{1.997557in}{3.252778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.997557in}{3.280556in}}{\pgfqpoint{1.969779in}{3.280556in}}%
\pgfpathlineto{\pgfqpoint{0.874583in}{3.280556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846806in}{3.280556in}}{\pgfqpoint{0.846806in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{0.846806in}{2.642501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.846806in}{2.614723in}}{\pgfqpoint{0.874583in}{2.614723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902361in}{3.155494in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{3.155494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291250in,y=3.106883in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \chi^2=1.106\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971806in}{2.951637in}}%
\pgfpathlineto{\pgfqpoint{1.110694in}{2.951637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041250in}{2.882193in}}%
\pgfpathlineto{\pgfqpoint{1.041250in}{3.021082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041250in}{2.951637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291250in,y=2.903026in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971806in}{2.747780in}}%
\pgfpathlineto{\pgfqpoint{1.110694in}{2.747780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041250in}{2.678335in}}%
\pgfpathlineto{\pgfqpoint{1.041250in}{2.817224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041250in}{2.747780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291250in,y=2.699169in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b=0.35\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

